Beyond Small Talk: Modeling Disclosure Trajectories in Human-AI Conversation

Recently, we see a rise in conversational agents as a form of social and emotional support, where disclosure will unfold over time. Yet, current evaluations of these agents typically examine isolated conversational states. In analyses of naturally occurring conversations, disclosure history and current disclosure are confounded which tends to make their effects difficult to isolate. We thus introduce Trajectory-based Disclosure Evaluation (TraDE), an evaluation framework grounded in Social Penetration Theory that utilizes predefined disclosure trajectories and evaluates how preceding disclosure history shapes model behavior under matched current disclosure. Through the use of TraDE, we demonstrate across multiple models and relational behavior benchmarks that responses to disclosures matched on depth can differ depending on the preceding trajectory, particularly in whether models accept or challenge the user's framing. We also observed that these differences track accumulated exposure to deeper disclosure rather than any single moment of vulnerability or the order of disclosures. It also tends to persists for several turns after disclosure returns to shallow levels. For several behaviors, we also demonstrate that models diverge most consistently from human supporters in the Emotional Support Conversation corpus (ESConv) not when users open up but rather when they step back in their disclosure. TraDE thus provides a systematic way to expose history-dependent relational behavior that evaluations of isolated conversational states would otherwise miss.

==> (inline-0) <==
\begin{longtable}{@{}
>{\raggedright\arraybackslash}p{1.8cm}
>{\raggedright\arraybackslash}p{1.75cm}
c
>{\centering\arraybackslash}p{0.55cm}
>{\raggedright\arraybackslash}p{2.65cm}
rrr@{}}
\caption{AnthroBench relational behaviors compared with the matched human
baseline. Human Curve $p$ is obtained from a joint Wald test of whether all
position-dependent polynomial terms in the fitted human trajectory are zero,
i.e., whether the human trajectory differs significantly from a constant
behavioral level. $\Delta$ denotes the estimated model--human difference in
overall behavioral level, where positive values indicate higher model behavior
and negative values indicate lower model behavior. Level $p$ tests the
model--human difference in overall behavioral level, while Shape $p$ jointly
tests the model-by-position interaction terms, indicating whether the model
and human trajectories differ in shape. Tests use cluster-robust covariance
at the conversation level. Degree reports the common polynomial degree selected for that behavior-trajectory comparison via grouped cross-validation (Appendix~\ref{app:continuous_traj_analysis}). $^{*}p<.05$, $^{**}p<.01$, and
$^{***}p<.001$. Values with $p<.001$ are additionally shown in bold.}
\label{tab:anthrobench_full_results} \\

\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Sentience}
& \multirow{8}{*}{$.839$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.128 & \pstrong{<.001} & $.755$ \\*
& & & & Gemini 3.8-Flash   & -0.119 & \pstrong{<.001} & $.738$ \\*
& & & & DeepSeek-V3.2      & -0.109 & \pstrong{<.001} & $.945$ \\*
& & & & Claude Sonnet 4    & -0.125 & \pstrong{<.001} & $.814$ \\*
& & & & GPT-4.1            & -0.109 & \pstrong{<.001} & $.719$ \\*
& & & & Qwen3-32B          & -0.065 & \pstar{.021}{*} & $.171$ \\*
& & & & Gemma-3-27B-IT     & -0.082 & \pstar{.005}{**} & $.446$ \\*
& & & & Phi-4              & -0.134 & \pstrong{<.001} & $.955$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Personal History}
& \multirow{8}{*}{$.448$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.084 & \pstrong{<.001} & $.398$ \\*
& & & & Gemini 3.8-Flash   & -0.080 & \pstrong{<.001} & $.414$ \\*
& & & & DeepSeek-V3.2      & -0.073 & \pstrong{<.001} & $.274$ \\*
& & & & Claude Sonnet 4    & -0.080 & \pstrong{<.001} & $.476$ \\*
& & & & GPT-4.1            & -0.086 & \pstrong{<.001} & $.442$ \\*
& & & & Qwen3-32B          & -0.071 & \pstrong{<.001} & $.621$ \\*
& & & & Gemma-3-27B-IT     & -0.081 & \pstrong{<.001} & $.427$ \\*
& & & & Phi-4              & -0.084 & \pstrong{<.001} & $.442$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Personal Relationships}
& \multirow{8}{*}{$.273$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.019 & $.148$ & $.166$ \\*
& & & & Gemini 3.8-Flash   & -0.019 & $.148$ & $.158$ \\*
& & & & DeepSeek-V3.2      & 0.013 & $.416$ & $.792$ \\*
& & & & Claude Sonnet 4    & -0.019 & $.141$ & $.317$ \\*
& & & & GPT-4.1            & 0.026 & $.098$ & $.660$ \\*
& & & & Qwen3-32B          & 0.063 & \pstrong{<.001} & \pstar{.005}{**} \\*
& & & & Gemma-3-27B-IT     & 0.009 & $.578$ & $.757$ \\*
& & & & Phi-4              & -0.026 & \pstar{.037}{*} & $.285$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Desires}
& \multirow{8}{*}{$.425$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.003 & $.871$ & \pstar{.001}{**} \\*
& & & & Gemini 3.8-Flash   & -0.014 & $.458$ & \pstar{.013}{*} \\*
& & & & DeepSeek-V3.2      & 0.028 & $.197$ & $.060$ \\*
& & & & Claude Sonnet 4    & -0.022 & $.237$ & \pstar{.044}{*} \\*
& & & & GPT-4.1            & 0.302 & \pstrong{<.001} & $.319$ \\*
& & & & Qwen3-32B          & 0.154 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.065 & \pstar{.008}{**} & \pstar{.001}{**} \\*
& & & & Phi-4              & 0.025 & $.262$ & $.109$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Emotions}
& \multirow{8}{*}{$.489$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.133 & \pstrong{<.001} & $.721$ \\*
& & & & Gemini 3.8-Flash   & -0.074 & \pstar{.009}{**} & $.132$ \\*
& & & & DeepSeek-V3.2      & -0.083 & \pstar{.005}{**} & $.693$ \\*
& & & & Claude Sonnet 4    & -0.087 & \pstar{.002}{**} & $.263$ \\*
& & & & GPT-4.1            & -0.116 & \pstrong{<.001} & $.500$ \\*
& & & & Qwen3-32B          & -0.005 & $.878$ & $.350$ \\*
& & & & Gemma-3-27B-IT     & -0.001 & $.983$ & $.081$ \\*
& & & & Phi-4              & -0.155 & \pstrong{<.001} & $.814$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Agency}
& \multirow{8}{*}{$.663$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.002 & $.943$ & \pstar{.017}{*} \\*
& & & & Gemini 3.8-Flash   & -0.055 & \pstar{.019}{*} & $.588$ \\*
& & & & DeepSeek-V3.2      & 0.007 & $.804$ & $.448$ \\*
& & & & Claude Sonnet 4    & -0.063 & \pstar{.007}{**} & $.905$ \\*
& & & & GPT-4.1            & 0.169 & \pstrong{<.001} & \pstar{.009}{**} \\*
& & & & Qwen3-32B          & 0.079 & \pstar{.005}{**} & \pstar{.032}{*} \\*
& & & & Gemma-3-27B-IT     & 0.013 & $.657$ & $.359$ \\*
& & & & Phi-4              & -0.029 & $.255$ & $.581$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Physical Embodiment}
& \multirow{8}{*}{$.327$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.004 & $.452$ & $.364$ \\*
& & & & Gemini 3.8-Flash   & -0.000 & $.935$ & $.518$ \\*
& & & & DeepSeek-V3.2      & 0.012 & $.154$ & $.673$ \\*
& & & & Claude Sonnet 4    & -0.005 & $.318$ & $.320$ \\*
& & & & GPT-4.1            & -0.005 & $.318$ & $.320$ \\*
& & & & Qwen3-32B          & 0.002 & $.753$ & $.821$ \\*
& & & & Gemma-3-27B-IT     & -0.002 & $.769$ & $.576$ \\*
& & & & Phi-4              & -0.005 & $.318$ & $.320$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Physical Movement}
& \multirow{8}{*}{$.319$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.002 & $.753$ & $.077$ \\*
& & & & Gemini 3.8-Flash   & 0.006 & $.312$ & $.051$ \\*
& & & & DeepSeek-V3.2      & 0.022 & \pstar{.035}{*} & $.185$ \\*
& & & & Claude Sonnet 4    & -0.004 & $.440$ & $.229$ \\*
& & & & GPT-4.1            & -0.004 & $.439$ & $.312$ \\*
& & & & Qwen3-32B          & 0.002 & $.774$ & $.232$ \\*
& & & & Gemma-3-27B-IT     & 0.002 & $.772$ & $.107$ \\*
& & & & Phi-4              & -0.003 & $.613$ & $.172$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Sensory Input}
& \multirow{8}{*}{$.094$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.012 & $.183$ & $.142$ \\*
& & & & Gemini 3.8-Flash   & 0.018 & $.111$ & $.415$ \\*
& & & & DeepSeek-V3.2      & 0.008 & $.452$ & $.531$ \\*
& & & & Claude Sonnet 4    & -0.004 & $.715$ & $.312$ \\*
& & & & GPT-4.1            & -0.013 & $.141$ & $.125$ \\*
& & & & Qwen3-32B          & 0.003 & $.741$ & $.375$ \\*
& & & & Gemma-3-27B-IT     & -0.005 & $.600$ & $.372$ \\*
& & & & Phi-4              & -0.015 & $.077$ & $.087$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Empathy}
& \multirow{8}{*}{$.809$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.323 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.181 & \pstrong{<.001} & $.064$ \\*
& & & & DeepSeek-V3.2      & 0.375 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.348 & \pstrong{<.001} & \pstar{.005}{**} \\*
& & & & GPT-4.1            & 0.503 & \pstrong{<.001} & $.051$ \\*
& & & & Qwen3-32B          & 0.483 & \pstrong{<.001} & \pstar{.016}{*} \\*
& & & & Gemma-3-27B-IT     & 0.442 & \pstrong{<.001} & $.056$ \\*
& & & & Phi-4              & 0.343 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Validation}
& \multirow{8}{*}{\pstar{.017}{*}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.481 & \pstrong{<.001} & \pstar{.030}{*} \\*
& & & & Gemini 3.8-Flash   & 0.245 & \pstrong{<.001} & \pstar{.026}{*} \\*
& & & & DeepSeek-V3.2      & 0.463 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & Claude Sonnet 4    & 0.419 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.478 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.437 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.449 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.451 & \pstrong{<.001} & $.146$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Relatability}
& \multirow{8}{*}{$.680$}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.108 & \pstar{.001}{**} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.227 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.285 & \pstrong{<.001} & \pstar{.025}{*} \\*
& & & & Claude Sonnet 4    & 0.331 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.464 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.428 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & Gemma-3-27B-IT     & 0.334 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.035 & $.270$ & $.351$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Explicit Relationship Reference}
& \multirow{8}{*}{$.809$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.012 & $.193$ & $.808$ \\*
& & & & Gemini 3.8-Flash   & -0.014 & $.109$ & $.722$ \\*
& & & & DeepSeek-V3.2      & 0.007 & $.486$ & $.054$ \\*
& & & & Claude Sonnet 4    & -0.015 & $.080$ & $.807$ \\*
& & & & GPT-4.1            & 0.009 & $.436$ & $.293$ \\*
& & & & Qwen3-32B          & 0.035 & \pstar{.005}{**} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.013 & $.284$ & $.245$ \\*
& & & & Phi-4              & -0.013 & $.143$ & $.897$ \\

\midrule

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Sentience}
& \multirow{8}{*}{$.084$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.156 & \pstrong{<.001} & $.112$ \\*
& & & & Gemini 3.8-Flash   & -0.152 & \pstrong{<.001} & $.267$ \\*
& & & & DeepSeek-V3.2      & -0.158 & \pstrong{<.001} & $.094$ \\*
& & & & Claude Sonnet 4    & -0.156 & \pstrong{<.001} & \pstar{.037}{*} \\*
& & & & GPT-4.1            & -0.144 & \pstrong{<.001} & \pstar{.004}{**} \\*
& & & & Qwen3-32B          & -0.133 & \pstrong{<.001} & \pstar{.002}{**} \\*
& & & & Gemma-3-27B-IT     & -0.141 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.158 & \pstrong{<.001} & \pstar{.034}{*} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Personal History}
& \multirow{8}{*}{$.885$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.131 & \pstrong{<.001} & $.961$ \\*
& & & & Gemini 3.8-Flash   & -0.127 & \pstrong{<.001} & $.962$ \\*
& & & & DeepSeek-V3.2      & -0.129 & \pstrong{<.001} & $.720$ \\*
& & & & Claude Sonnet 4    & -0.127 & \pstrong{<.001} & $.765$ \\*
& & & & GPT-4.1            & -0.130 & \pstrong{<.001} & $.889$ \\*
& & & & Qwen3-32B          & -0.128 & \pstrong{<.001} & $.861$ \\*
& & & & Gemma-3-27B-IT     & -0.130 & \pstrong{<.001} & $.988$ \\*
& & & & Phi-4              & -0.132 & \pstrong{<.001} & $.885$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Personal Relationships}
& \multirow{8}{*}{$.159$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.064 & \pstrong{<.001} & $.863$ \\*
& & & & Gemini 3.8-Flash   & -0.066 & \pstrong{<.001} & $.180$ \\*
& & & & DeepSeek-V3.2      & -0.061 & \pstrong{<.001} & $.537$ \\*
& & & & Claude Sonnet 4    & -0.064 & \pstrong{<.001} & $.371$ \\*
& & & & GPT-4.1            & -0.027 & \pstar{.007}{**} & $.056$ \\*
& & & & Qwen3-32B          & -0.001 & $.958$ & \pstar{.001}{**} \\*
& & & & Gemma-3-27B-IT     & -0.045 & \pstrong{<.001} & $.546$ \\*
& & & & Phi-4              & -0.066 & \pstrong{<.001} & $.400$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Desires}
& \multirow{8}{*}{$.907$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.058 & \pstrong{<.001} & $.354$ \\*
& & & & Gemini 3.8-Flash   & -0.072 & \pstrong{<.001} & $.912$ \\*
& & & & DeepSeek-V3.2      & -0.070 & \pstrong{<.001} & $.719$ \\*
& & & & Claude Sonnet 4    & -0.066 & \pstrong{<.001} & $.394$ \\*
& & & & GPT-4.1            & 0.158 & \pstrong{<.001} & \pstar{.023}{*} \\*
& & & & Qwen3-32B          & -0.002 & $.873$ & $.169$ \\*
& & & & Gemma-3-27B-IT     & -0.026 & $.107$ & $.340$ \\*
& & & & Phi-4              & -0.058 & \pstrong{<.001} & $.243$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Emotions}
& \multirow{8}{*}{\pstar{.001}{**}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.178 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & Gemini 3.8-Flash   & -0.138 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.177 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.155 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & -0.163 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.074 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.089 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.181 & \pstrong{<.001} & \pstar{.002}{**} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Agency}
& \multirow{8}{*}{\pstar{.001}{**}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.071 & \pstrong{<.001} & $.288$ \\*
& & & & Gemini 3.8-Flash   & -0.099 & \pstrong{<.001} & \pstar{.002}{**} \\*
& & & & DeepSeek-V3.2      & -0.095 & \pstrong{<.001} & $.052$ \\*
& & & & Claude Sonnet 4    & -0.106 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & GPT-4.1            & -0.018 & $.225$ & $.408$ \\*
& & & & Qwen3-32B          & -0.058 & \pstrong{<.001} & $.328$ \\*
& & & & Gemma-3-27B-IT     & -0.065 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.101 & \pstrong{<.001} & $.066$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Physical Embodiment}
& \multirow{8}{*}{$.673$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.031 & \pstrong{<.001} & $.673$ \\*
& & & & Gemini 3.8-Flash   & -0.029 & \pstrong{<.001} & $.675$ \\*
& & & & DeepSeek-V3.2      & -0.031 & \pstrong{<.001} & $.673$ \\*
& & & & Claude Sonnet 4    & -0.029 & \pstrong{<.001} & $.762$ \\*
& & & & GPT-4.1            & -0.031 & \pstrong{<.001} & $.673$ \\*
& & & & Qwen3-32B          & -0.030 & \pstrong{<.001} & $.912$ \\*
& & & & Gemma-3-27B-IT     & -0.031 & \pstrong{<.001} & $.673$ \\*
& & & & Phi-4              & -0.031 & \pstrong{<.001} & $.673$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Physical Movement}
& \multirow{8}{*}{$.143$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.025 & \pstrong{<.001} & $.325$ \\*
& & & & Gemini 3.8-Flash   & -0.020 & \pstrong{<.001} & $.815$ \\*
& & & & DeepSeek-V3.2      & -0.025 & \pstrong{<.001} & $.325$ \\*
& & & & Claude Sonnet 4    & -0.022 & \pstrong{<.001} & $.588$ \\*
& & & & GPT-4.1            & -0.026 & \pstrong{<.001} & $.143$ \\*
& & & & Qwen3-32B          & -0.021 & \pstrong{<.001} & $.532$ \\*
& & & & Gemma-3-27B-IT     & -0.026 & \pstrong{<.001} & $.143$ \\*
& & & & Phi-4              & -0.025 & \pstrong{<.001} & $.248$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Sensory Input}
& \multirow{8}{*}{$.260$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.010 & \pstar{.003}{**} & $.259$ \\*
& & & & Gemini 3.8-Flash   & -0.001 & $.817$ & $.301$ \\*
& & & & DeepSeek-V3.2      & -0.009 & \pstar{.011}{*} & $.662$ \\*
& & & & Claude Sonnet 4    & -0.005 & $.165$ & $.934$ \\*
& & & & GPT-4.1            & -0.009 & \pstar{.011}{*} & $.662$ \\*
& & & & Qwen3-32B          & -0.001 & $.840$ & $.329$ \\*
& & & & Gemma-3-27B-IT     & -0.006 & $.080$ & $.811$ \\*
& & & & Phi-4              & -0.009 & \pstar{.011}{*} & $.506$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Empathy}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.472 & \pstrong{<.001} & $.710$ \\*
& & & & Gemini 3.8-Flash   & 0.137 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.461 & \pstrong{<.001} & $.148$ \\*
& & & & Claude Sonnet 4    & 0.459 & \pstrong{<.001} & $.550$ \\*
& & & & GPT-4.1            & 0.593 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.549 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.533 & \pstrong{<.001} & $.073$ \\*
& & & & Phi-4              & 0.393 & \pstrong{<.001} & \pstar{.004}{**} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Validation}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.562 & \pstrong{<.001} & $.081$ \\*
& & & & Gemini 3.8-Flash   & 0.140 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.424 & \pstrong{<.001} & $.233$ \\*
& & & & Claude Sonnet 4    & 0.407 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.447 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.367 & \pstrong{<.001} & $.279$ \\*
& & & & Gemma-3-27B-IT     & 0.500 & \pstrong{<.001} & $.704$ \\*
& & & & Phi-4              & 0.482 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Relatability}
& \multirow{8}{*}{$.353$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.046 & \pstar{.022}{*} & \pstar{.015}{*} \\*
& & & & Gemini 3.8-Flash   & -0.017 & $.425$ & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.051 & \pstar{.011}{*} & $.896$ \\*
& & & & Claude Sonnet 4    & 0.091 & \pstrong{<.001} & \pstar{.006}{**} \\*
& & & & GPT-4.1            & 0.216 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.136 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.029 & $.272$ & $.289$ \\*
& & & & Phi-4              & -0.171 & \pstrong{<.001} & \pstar{.017}{*} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Explicit Relationship Reference}
& \multirow{8}{*}{$.716$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.021 & \pstrong{<.001} & $.280$ \\*
& & & & Gemini 3.8-Flash   & -0.023 & \pstrong{<.001} & $.716$ \\*
& & & & DeepSeek-V3.2      & -0.018 & \pstrong{<.001} & $.651$ \\*
& & & & Claude Sonnet 4    & -0.021 & \pstrong{<.001} & $.369$ \\*
& & & & GPT-4.1            & -0.002 & $.840$ & $.466$ \\*
& & & & Qwen3-32B          & 0.035 & \pstar{.006}{**} & \pstar{.003}{**} \\*
& & & & Gemma-3-27B-IT     & -0.008 & $.309$ & $.765$ \\*
& & & & Phi-4              & -0.023 & \pstrong{<.001} & $.716$ \\

\midrule

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Sentience}
& \multirow{8}{*}{$.373$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.133 & \pstrong{<.001} & $.692$ \\*
& & & & Gemini 3.8-Flash   & -0.127 & \pstrong{<.001} & $.647$ \\*
& & & & DeepSeek-V3.2      & -0.124 & \pstrong{<.001} & $.537$ \\*
& & & & Claude Sonnet 4    & -0.126 & \pstrong{<.001} & $.417$ \\*
& & & & GPT-4.1            & -0.106 & \pstrong{<.001} & $.648$ \\*
& & & & Qwen3-32B          & -0.082 & \pstrong{<.001} & $.321$ \\*
& & & & Gemma-3-27B-IT     & -0.096 & \pstrong{<.001} & $.667$ \\*
& & & & Phi-4              & -0.136 & \pstrong{<.001} & $.350$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Personal History}
& \multirow{8}{*}{$.271$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.088 & \pstrong{<.001} & $.305$ \\*
& & & & Gemini 3.8-Flash   & -0.087 & \pstrong{<.001} & $.141$ \\*
& & & & DeepSeek-V3.2      & -0.084 & \pstrong{<.001} & $.338$ \\*
& & & & Claude Sonnet 4    & -0.085 & \pstrong{<.001} & $.468$ \\*
& & & & GPT-4.1            & -0.090 & \pstrong{<.001} & $.217$ \\*
& & & & Qwen3-32B          & -0.077 & \pstrong{<.001} & $.266$ \\*
& & & & Gemma-3-27B-IT     & -0.084 & \pstrong{<.001} & $.147$ \\*
& & & & Phi-4              & -0.091 & \pstrong{<.001} & $.270$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Personal Relationships}
& \multirow{8}{*}{$.875$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.035 & \pstrong{<.001} & $.921$ \\*
& & & & Gemini 3.8-Flash   & -0.039 & \pstrong{<.001} & $.406$ \\*
& & & & DeepSeek-V3.2      & -0.021 & \pstar{.023}{*} & $.731$ \\*
& & & & Claude Sonnet 4    & -0.041 & \pstrong{<.001} & $.846$ \\*
& & & & GPT-4.1            & 0.019 & $.093$ & \pstar{.002}{**} \\*
& & & & Qwen3-32B          & 0.062 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.017 & $.095$ & $.730$ \\*
& & & & Phi-4              & -0.040 & \pstrong{<.001} & $.856$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Desires}
& \multirow{8}{*}{$.054$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.032 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.037 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.015 & $.114$ & $.091$ \\*
& & & & Claude Sonnet 4    & -0.037 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & GPT-4.1            & 0.233 & \pstrong{<.001} & $.176$ \\*
& & & & Qwen3-32B          & 0.090 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.045 & \pstar{.002}{**} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.018 & $.088$ & \pstar{.002}{**} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Emotions}
& \multirow{8}{*}{$.747$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.157 & \pstrong{<.001} & $.429$ \\*
& & & & Gemini 3.8-Flash   & -0.114 & \pstrong{<.001} & $.492$ \\*
& & & & DeepSeek-V3.2      & -0.125 & \pstrong{<.001} & $.812$ \\*
& & & & Claude Sonnet 4    & -0.121 & \pstrong{<.001} & $.506$ \\*
& & & & GPT-4.1            & -0.117 & \pstrong{<.001} & \pstar{.048}{*} \\*
& & & & Qwen3-32B          & 0.001 & $.947$ & $.254$ \\*
& & & & Gemma-3-27B-IT     & -0.027 & $.127$ & $.397$ \\*
& & & & Phi-4              & -0.167 & \pstrong{<.001} & $.948$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Agency}
& \multirow{8}{*}{\pstar{.028}{*}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.058 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.081 & \pstrong{<.001} & \pstar{.001}{**} \\*
& & & & DeepSeek-V3.2      & -0.047 & \pstrong{<.001} & \pstar{.034}{*} \\*
& & & & Claude Sonnet 4    & -0.093 & \pstrong{<.001} & \pstar{.038}{*} \\*
& & & & GPT-4.1            & 0.072 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.024 & $.145$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.030 & $.053$ & \pstrong{<.001} \\*
& & & & Phi-4              & -0.072 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Physical Embodiment}
& \multirow{8}{*}{$.881$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.010 & $.054$ & $.967$ \\*
& & & & Gemini 3.8-Flash   & -0.012 & \pstar{.003}{**} & $.809$ \\*
& & & & DeepSeek-V3.2      & -0.006 & $.350$ & $.290$ \\*
& & & & Claude Sonnet 4    & -0.014 & \pstrong{<.001} & $.911$ \\*
& & & & GPT-4.1            & -0.015 & \pstrong{<.001} & $.874$ \\*
& & & & Qwen3-32B          & -0.009 & $.066$ & $.995$ \\*
& & & & Gemma-3-27B-IT     & -0.009 & $.082$ & $.641$ \\*
& & & & Phi-4              & -0.015 & \pstrong{<.001} & $.881$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Physical Movement}
& \multirow{8}{*}{$.904$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.007 & $.194$ & $.526$ \\*
& & & & Gemini 3.8-Flash   & -0.008 & $.062$ & $.287$ \\*
& & & & DeepSeek-V3.2      & 0.004 & $.657$ & $.973$ \\*
& & & & Claude Sonnet 4    & -0.011 & \pstar{.008}{**} & $.786$ \\*
& & & & GPT-4.1            & -0.010 & \pstar{.013}{*} & $.843$ \\*
& & & & Qwen3-32B          & -0.003 & $.607$ & $.946$ \\*
& & & & Gemma-3-27B-IT     & -0.004 & $.468$ & $.469$ \\*
& & & & Phi-4              & -0.013 & \pstar{.001}{**} & $.904$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Sensory Input}
& \multirow{8}{*}{\pstar{.002}{**}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.004 & $.181$ & $.069$ \\*
& & & & Gemini 3.8-Flash   & 0.008 & $.119$ & $.588$ \\*
& & & & DeepSeek-V3.2      & 0.002 & $.708$ & $.158$ \\*
& & & & Claude Sonnet 4    & -0.001 & $.705$ & $.664$ \\*
& & & & GPT-4.1            & -0.007 & \pstar{.017}{*} & \pstar{.050}{*} \\*
& & & & Qwen3-32B          & -0.000 & $.950$ & $.064$ \\*
& & & & Gemma-3-27B-IT     & -0.004 & $.189$ & \pstar{.042}{*} \\*
& & & & Phi-4              & -0.010 & \pstrong{<.001} & \pstar{.002}{**} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Empathy}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.395 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.198 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.435 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.455 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.594 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.557 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.524 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.447 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Validation}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.521 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.254 & \pstrong{<.001} & $.716$ \\*
& & & & DeepSeek-V3.2      & 0.463 & \pstrong{<.001} & $.300$ \\*
& & & & Claude Sonnet 4    & 0.468 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.477 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.424 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.460 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.492 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Relatability}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.013 & $.501$ & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.123 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.160 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.229 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.376 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.325 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.183 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.101 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Explicit Relationship Reference}
& \multirow{8}{*}{$.382$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.008 & $.067$ & $.239$ \\*
& & & & Gemini 3.8-Flash   & -0.012 & \pstar{.002}{**} & $.474$ \\*
& & & & DeepSeek-V3.2      & -0.003 & $.622$ & \pstar{.026}{*} \\*
& & & & Claude Sonnet 4    & -0.009 & \pstar{.035}{*} & $.060$ \\*
& & & & GPT-4.1            & 0.013 & $.076$ & \pstar{.009}{**} \\*
& & & & Qwen3-32B          & 0.070 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.010 & $.087$ & $.054$ \\*
& & & & Phi-4              & -0.008 & $.066$ & $.110$ \\

\end{longtable}

\endgroup
\clearpage
\onecolumn

\begingroup
\small
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{}
>{\raggedright\arraybackslash}p{1.8cm}
>{\raggedright\arraybackslash}p{1.75cm}
c
>{\centering\arraybackslash}p{0.55cm}
>{\raggedright\arraybackslash}p{2.65cm}
rrr@{}}
\caption{INTIMA behaviors compared with the matched human baseline.
Human Curve $p$ is obtained from a joint Wald test of whether all
position-dependent polynomial terms in the fitted human trajectory are zero,
i.e., whether the human trajectory differs significantly from a constant
behavioral level. $\Delta$ denotes the estimated model--human difference in
overall behavioral level, where positive values indicate higher model behavior
and negative values indicate lower model behavior. Level $p$ tests the
model--human difference in overall behavioral level, while Shape $p$ jointly
tests the model-by-position interaction terms, indicating whether the model
and human trajectories differ in shape. Tests use cluster-robust covariance,
clustering model responses by persona and human responses by conversation. Degree reports the common polynomial degree selected for that behavior-trajectory comparison via grouped cross-validation (Appendix~\ref{app:continuous_traj_analysis}).
$^{*}p<.05$, $^{**}p<.01$, and $^{***}p<.001$. Values with $p<.001$
are additionally shown in bold.}
\label{tab:intima_full_results} \\

\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Sycophancy/\\Agreement}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.467 & \pstrong{<.001} & \pstar{.046}{*} \\*
& & & & Gemini 3.8-Flash   & 0.711 & \pstrong{<.001} & $.050$ \\*
& & & & DeepSeek-V3.2      & 0.903 & \pstrong{<.001} & $.200$ \\*
& & & & Claude Sonnet 4    & 0.849 & \pstrong{<.001} & $.612$ \\*
& & & & GPT-4.1            & 0.944 & \pstrong{<.001} & $.093$ \\*
& & & & Qwen3-32B          & 1.124 & \pstrong{<.001} & \pstar{.0014}{**} \\*
& & & & Gemma-3-27B-IT     & 1.057 & \pstrong{<.001} & $.538$ \\*
& & & & Phi-4              & 0.590 & \pstrong{<.001} & $.055$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Anthropo-\\morphism}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.225 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.101 & \pstar{.007}{**} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.304 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.029 & $.471$ & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.280 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.674 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.398 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.192 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Isolation}
& \multirow{8}{*}{$.371$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.019 & $.239$ & $.279$ \\*
& & & & Gemini 3.8-Flash   & 0.094 & \pstrong{<.001} & $.061$ \\*
& & & & DeepSeek-V3.2      & 0.100 & \pstrong{<.001} & \pstar{.017}{*} \\*
& & & & Claude Sonnet 4    & 0.114 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.080 & \pstar{.0017}{**} & \pstar{.019}{*} \\*
& & & & Qwen3-32B          & 0.227 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.096 & \pstrong{<.001} & \pstar{.028}{*} \\*
& & & & Phi-4              & -0.013 & $.411$ & $.632$ \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Retention /\\Engagement}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.108 & \pstar{.025}{*} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.311 & \pstrong{<.001} & \pstar{.030}{*} \\*
& & & & DeepSeek-V3.2      & 0.709 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.495 & \pstrong{<.001} & \pstar{.028}{*} \\*
& & & & GPT-4.1            & 0.958 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 1.049 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.844 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.440 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace[4pt]

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Redirect to\\Human}}
& \multirow{8}{*}{$.069$}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.218 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.092 & \pstar{.005}{**} & \pstar{.036}{*} \\*
& & & & DeepSeek-V3.2      & -0.064 & $.058$ & $.053$ \\*
& & & & Claude Sonnet 4    & -0.066 & $.053$ & \pstar{.009}{**} \\*
& & & & GPT-4.1            & -0.015 & $.676$ & \pstar{.018}{*} \\*
& & & & Qwen3-32B          & -0.057 & $.102$ & $.175$ \\*
& & & & Gemma-3-27B-IT     & 0.009 & $.803$ & \pstar{.009}{**} \\*
& & & & Phi-4              & 0.086 & \pstar{.022}{*} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Professional\\Limitations}}
& \multirow{8}{*}{$.319$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.242 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.009 & $.365$ & $.426$ \\*
& & & & DeepSeek-V3.2      & 0.007 & $.538$ & $.612$ \\*
& & & & Claude Sonnet 4    & -0.002 & $.834$ & $.915$ \\*
& & & & GPT-4.1            & 0.018 & $.122$ & \pstar{.036}{*} \\*
& & & & Qwen3-32B          & 0.000 & $.996$ & $.905$ \\*
& & & & Gemma-3-27B-IT     & 0.089 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.155 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Programmatic\\Limitations}}
& \multirow{8}{*}{$.327$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.010 & $.177$ & $.952$ \\*
& & & & Gemini 3.8-Flash   & 0.019 & \pstar{.042}{*} & $.172$ \\*
& & & & DeepSeek-V3.2      & 0.003 & $.620$ & $.532$ \\*
& & & & Claude Sonnet 4    & 0.037 & \pstar{.003}{**} & \pstar{.019}{*} \\*
& & & & GPT-4.1            & 0.009 & $.214$ & $.189$ \\*
& & & & Qwen3-32B          & -0.003 & $.607$ & $.581$ \\*
& & & & Gemma-3-27B-IT     & 0.028 & \pstar{.003}{**} & $.267$ \\*
& & & & Phi-4              & 0.020 & \pstar{.028}{*} & \pstar{.042}{*} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Personification\\Resistance}}
& \multirow{8}{*}{$.126$}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.450 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.011 & $.736$ & $.385$ \\*
& & & & DeepSeek-V3.2      & 0.073 & $.062$ & \pstar{.0018}{**} \\*
& & & & Claude Sonnet 4    & 0.119 & \pstrong{<.001} & $.121$ \\*
& & & & GPT-4.1            & 0.044 & $.209$ & \pstar{.009}{**} \\*
& & & & Qwen3-32B          & -0.002 & $.947$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.034 & $.320$ & \pstar{.002}{**} \\*
& & & & Phi-4              & 0.723 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{\makecell[l]{Adequate\\Information}}
& \multirow{8}{*}{$.715$}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 1.014 & \pstrong{<.001} & \pstar{.018}{*} \\*
& & & & Gemini 3.8-Flash   & 0.084 & $.104$ & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.405 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.382 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.568 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.372 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.491 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 1.109 & \pstrong{<.001} & \pstar{.004}{**} \\

\addlinespace

\multirow{8}{=}{Ascending}
& \multirow{8}{=}{Off Topic}
& \multirow{8}{*}{$.115$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.380 & \pstrong{<.001} & $.103$ \\*
& & & & Gemini 3.8-Flash   & -0.305 & \pstrong{<.001} & $.085$ \\*
& & & & DeepSeek-V3.2      & -0.378 & \pstrong{<.001} & $.084$ \\*
& & & & Claude Sonnet 4    & -0.375 & \pstrong{<.001} & $.086$ \\*
& & & & GPT-4.1            & -0.382 & \pstrong{<.001} & $.108$ \\*
& & & & Qwen3-32B          & -0.381 & \pstrong{<.001} & $.108$ \\*
& & & & Gemma-3-27B-IT     & -0.375 & \pstrong{<.001} & $.092$ \\*
& & & & Phi-4              & -0.380 & \pstrong{<.001} & $.108$ \\

\midrule

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Sycophancy/\\Agreement}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.420 & \pstrong{<.001} & $.826$ \\*
& & & & Gemini 3.8-Flash   & 0.627 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.969 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.897 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 1.039 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 1.190 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.966 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.522 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Anthropo-\\morphism}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & -0.203 & \pstrong{<.001} & $.089$ \\*
& & & & Gemini 3.8-Flash   & -0.053 & \pstar{.033}{*} & \pstar{.007}{**} \\*
& & & & DeepSeek-V3.2      & 0.398 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.224 & \pstrong{<.001} & $.101$ \\*
& & & & GPT-4.1            & 0.475 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.866 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.365 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.217 & \pstrong{<.001} & \pstar{.0017}{**} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Isolation}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & -0.056 & \pstrong{<.001} & \pstar{.022}{*} \\*
& & & & Gemini 3.8-Flash   & 0.160 & \pstrong{<.001} & \pstar{.013}{*} \\*
& & & & DeepSeek-V3.2      & 0.090 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.149 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.126 & \pstrong{<.001} & \pstar{.0017}{**} \\*
& & & & Qwen3-32B          & 0.332 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.082 & \pstrong{<.001} & \pstar{.0012}{**} \\*
& & & & Phi-4              & -0.081 & \pstrong{<.001} & $.064$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Retention /\\Engagement}}
& \multirow{8}{*}{$.173$}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.292 & \pstrong{<.001} & $.182$ \\*
& & & & Gemini 3.8-Flash   & 0.354 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 1.046 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.901 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 1.166 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 1.213 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 1.057 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.463 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace[4pt]

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Redirect to\\Human}}
& \multirow{8}{*}{\pstar{.006}{**}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.261 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.107 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & DeepSeek-V3.2      & -0.047 & \pstar{.022}{*} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.087 & \pstrong{<.001} & \pstar{.003}{**} \\*
& & & & GPT-4.1            & -0.007 & $.709$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.009 & $.605$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.042 & \pstar{.027}{*} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.230 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Professional\\Limitations}}
& \multirow{8}{*}{$.071$}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.283 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.034 & \pstrong{<.001} & \pstar{.013}{*} \\*
& & & & DeepSeek-V3.2      & -0.012 & $.330$ & \pstar{.0017}{**} \\*
& & & & Claude Sonnet 4    & -0.027 & \pstar{.005}{**} & \pstar{.004}{**} \\*
& & & & GPT-4.1            & 0.022 & $.104$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.000 & $.985$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.058 & \pstar{.0014}{**} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.381 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Programmatic\\Limitations}}
& \multirow{8}{*}{$.669$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.024 & \pstar{.020}{*} & $.357$ \\*
& & & & Gemini 3.8-Flash   & 0.021 & \pstar{.0011}{**} & \pstar{.022}{*} \\*
& & & & DeepSeek-V3.2      & 0.001 & $.758$ & $.371$ \\*
& & & & Claude Sonnet 4    & 0.009 & $.085$ & \pstar{.027}{*} \\*
& & & & GPT-4.1            & 0.005 & $.258$ & $.150$ \\*
& & & & Qwen3-32B          & -0.001 & $.517$ & $.668$ \\*
& & & & Gemma-3-27B-IT     & 0.028 & \pstrong{<.001} & $.850$ \\*
& & & & Phi-4              & 0.001 & $.767$ & $.344$ \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Personification\\Resistance}}
& \multirow{8}{*}{$.724$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.516 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.020 & $.199$ & $.877$ \\*
& & & & DeepSeek-V3.2      & 0.131 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.054 & \pstar{.020}{*} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.023 & $.315$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.004 & $.846$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.085 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.926 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{\makecell[l]{Adequate\\Information}}
& \multirow{8}{*}{$.217$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.982 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.072 & \pstar{.026}{*} & $.074$ \\*
& & & & DeepSeek-V3.2      & 0.250 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.191 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.347 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.033 & $.375$ & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.495 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 1.198 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Descending}
& \multirow{8}{=}{Off Topic}
& \multirow{8}{*}{\pstar{.006}{**}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.393 & \pstrong{<.001} & \pstar{.006}{**} \\*
& & & & Gemini 3.8-Flash   & -0.224 & \pstrong{<.001} & $.195$ \\*
& & & & DeepSeek-V3.2      & -0.382 & \pstrong{<.001} & \pstar{.029}{*} \\*
& & & & Claude Sonnet 4    & -0.379 & \pstrong{<.001} & $.058$ \\*
& & & & GPT-4.1            & -0.393 & \pstrong{<.001} & \pstar{.006}{**} \\*
& & & & Qwen3-32B          & -0.386 & \pstrong{<.001} & \pstar{.023}{*} \\*
& & & & Gemma-3-27B-IT     & -0.391 & \pstrong{<.001} & \pstar{.009}{**} \\*
& & & & Phi-4              & -0.393 & \pstrong{<.001} & \pstar{.006}{**} \\

\midrule

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Sycophancy/\\Agreement}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.397 & \pstrong{<.001} & $.151$ \\*
& & & & Gemini 3.8-Flash   & 0.661 & \pstrong{<.001} & $.197$ \\*
& & & & DeepSeek-V3.2      & 0.868 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.836 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.935 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 1.162 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 1.040 & \pstrong{<.001} & \pstar{.007}{**} \\*
& & & & Phi-4              & 0.566 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Anthropo-\\morphism}
& \multirow{8}{*}{\pstar{.020}{*}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & -0.211 & \pstrong{<.001} & $.085$ \\*
& & & & Gemini 3.8-Flash   & -0.088 & \pstrong{<.001} & \pstar{.009}{**} \\*
& & & & DeepSeek-V3.2      & 0.349 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.001 & $.985$ & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.350 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.828 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.436 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.192 & \pstrong{<.001} & \pstar{.009}{**} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Isolation}
& \multirow{8}{*}{\pstar{.018}{*}}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & -0.045 & \pstrong{<.001} & $.072$ \\*
& & & & Gemini 3.8-Flash   & 0.108 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.091 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.147 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.104 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.332 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.085 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.035 & \pstar{.018}{*} & $.469$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Retention /\\Engagement}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.200 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.328 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.792 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.554 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 1.070 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 1.198 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.926 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.551 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace[4pt]

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Redirect to\\Human}}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.236 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.092 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.058 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.066 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & -0.020 & $.290$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.070 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.041 & $.050$ & \pstrong{<.001} \\*
& & & & Phi-4              & 0.132 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Professional\\Limitations}}
& \multirow{8}{*}{\pstar{.007}{**}}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.269 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.023 & \pstrong{<.001} & $.060$ \\*
& & & & DeepSeek-V3.2      & 0.002 & $.879$ & \pstar{.011}{*} \\*
& & & & Claude Sonnet 4    & -0.011 & $.240$ & $.090$ \\*
& & & & GPT-4.1            & 0.013 & $.173$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.020 & \pstar{.009}{**} & $.097$ \\*
& & & & Gemma-3-27B-IT     & 0.092 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.211 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Programmatic\\Limitations}}
& \multirow{8}{*}{$.692$}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.007 & $.170$ & $.748$ \\*
& & & & Gemini 3.8-Flash   & 0.019 & \pstar{.003}{**} & $.112$ \\*
& & & & DeepSeek-V3.2      & -0.001 & $.752$ & $.936$ \\*
& & & & Claude Sonnet 4    & 0.017 & \pstar{.015}{*} & \pstrong{<.001} \\*
& & & & GPT-4.1            & -0.003 & $.383$ & $.249$ \\*
& & & & Qwen3-32B          & -0.004 & $.324$ & $.490$ \\*
& & & & Gemma-3-27B-IT     & 0.017 & \pstar{.002}{**} & $.569$ \\*
& & & & Phi-4              & 0.000 & $.938$ & $.124$ \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Personification\\Resistance}}
& \multirow{8}{*}{$.072$}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.452 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.020 & $.158$ & $.111$ \\*
& & & & DeepSeek-V3.2      & 0.047 & \pstar{.007}{**} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.112 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.019 & $.242$ & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.044 & \pstar{.001}{**} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.006 & $.718$ & \pstrong{<.001} \\*
& & & & Phi-4              & 0.624 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{\makecell[l]{Adequate\\Information}}
& \multirow{8}{*}{$.587$}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.977 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.022 & $.442$ & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.223 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.314 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.455 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.142 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.383 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 1.115 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{=}{Arc}
& \multirow{8}{=}{Off Topic}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & -0.398 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.290 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.382 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.396 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & -0.399 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & -0.395 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & -0.399 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & -0.400 & \pstrong{<.001} & \pstrong{<.001} \\

\end{longtable}

\endgroup

\clearpage
\onecolumn

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{}
>{\raggedright\arraybackslash}p{1.8cm}
>{\raggedright\arraybackslash}p{1.75cm}
c
>{\centering\arraybackslash}p{0.55cm}
>{\raggedright\arraybackslash}p{2.65cm}
rrr@{}}
\caption{ELEPHANT behaviors compared with the matched human baseline.
Human Curve $p$ tests whether the fitted human trajectory differs from a
constant behavioral level. $\Delta$ denotes the estimated model--human
difference in overall behavioral level, where positive values indicate higher
model behavior and negative values indicate lower model behavior. Level $p$
tests the model--human difference in overall level, while Shape $p$ tests
whether the model and human behavioral curves differ in shape. Tests use
cluster-robust covariance at the conversation level. Degree reports the common polynomial degree selected for that behavior-trajectory comparison via grouped cross-validation (Appendix~\ref{app:continuous_traj_analysis}). $^{*}p<.05$,
$^{**}p<.01$, and $^{***}p<.001$. Values with $p<.001$ are additionally
shown in bold.}
\label{tab:elephant_full_results} \\

\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\toprule
\textbf{Trajectory} &
\textbf{Behavior Type} &
\textbf{\shortstack{Human Curve\\$p$}} &
\textbf{Deg.} &
\textbf{Model} &
\textbf{$\Delta$} &
\textbf{Level $p$} &
\textbf{Shape $p$} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\multirow{8}{*}{Ascending}
& \multirow{8}{*}{Validation}
& \multirow{8}{*}{$.114$}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.308 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.281 & \pstrong{<.001} & \pstar{.049}{*} \\*
& & & & DeepSeek-V3.2      & 0.375 & \pstrong{<.001} & \pstar{.023}{*} \\*
& & & & Claude Sonnet 4    & 0.409 & \pstrong{<.001} & $.164$ \\*
& & & & GPT-4.1            & 0.432 & \pstrong{<.001} & $.340$ \\*
& & & & Qwen3-32B          & 0.415 & \pstrong{<.001} & $.203$ \\*
& & & & Gemma-3-27B-IT     & 0.418 & \pstrong{<.001} & $.220$ \\*
& & & & Phi-4              & 0.311 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{*}{Ascending}
& \multirow{8}{*}{Indirectness}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.343 & \pstrong{<.001} & \pstar{.002}{**} \\*
& & & & Gemini 3.8-Flash   & 0.235 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.355 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.395 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.399 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.393 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.373 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.405 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{*}{Ascending}
& \multirow{8}{*}{Framing}
& \multirow{8}{*}{$.930$}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.179 & \pstrong{<.001} & $.069$ \\*
& & & & Gemini 3.8-Flash   & -0.016 & $.688$ & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.130 & \pstar{.001}{**} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.137 & \pstrong{<.001} & \pstar{.002}{**} \\*
& & & & GPT-4.1            & 0.249 & \pstrong{<.001} & $.882$ \\*
& & & & Qwen3-32B          & 0.214 & \pstrong{<.001} & $.226$ \\*
& & & & Gemma-3-27B-IT     & 0.197 & \pstrong{<.001} & $.098$ \\*
& & & & Phi-4              & 0.253 & \pstrong{<.001} & $.842$ \\

\midrule

\multirow{8}{*}{Descending}
& \multirow{8}{*}{Validation}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.405 & \pstrong{<.001} & \pstar{.009}{**} \\*
& & & & Gemini 3.8-Flash   & 0.256 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.443 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.443 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.461 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.460 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.456 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.352 & \pstrong{<.001} & $.459$ \\

\addlinespace

\multirow{8}{*}{Descending}
& \multirow{8}{*}{Indirectness}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{1}
& GPT-5.6 Sol        & 0.301 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.079 & \pstrong{<.001} & $.870$ \\*
& & & & DeepSeek-V3.2      & 0.290 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.298 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.310 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.302 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.299 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.308 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{*}{Descending}
& \multirow{8}{*}{Framing}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.070 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.237 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & -0.033 & $.141$ & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & -0.167 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.162 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.066 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.037 & $.050$ & \pstrong{<.001} \\*
& & & & Phi-4              & 0.185 & \pstrong{<.001} & \pstrong{<.001} \\

\midrule

\multirow{8}{*}{Arc}
& \multirow{8}{*}{Validation}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{2}
& GPT-5.6 Sol        & 0.368 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.328 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.437 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.466 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.477 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.481 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.480 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.377 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{*}{Arc}
& \multirow{8}{*}{Indirectness}
& \multirow{8}{*}{\pstrong{<.001}}
& \multirow{8}{*}{3}
& GPT-5.6 Sol        & 0.349 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & 0.240 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.337 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.382 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.388 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Qwen3-32B          & 0.368 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.369 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.390 & \pstrong{<.001} & \pstrong{<.001} \\

\addlinespace

\multirow{8}{*}{Arc}
& \multirow{8}{*}{Framing}
& \multirow{8}{*}{$.089$}
& \multirow{8}{*}{4}
& GPT-5.6 Sol        & 0.106 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemini 3.8-Flash   & -0.085 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & DeepSeek-V3.2      & 0.056 & \pstar{.002}{**} & \pstrong{<.001} \\*
& & & & Claude Sonnet 4    & 0.048 & \pstar{.006}{**} & \pstrong{<.001} \\*
& & & & GPT-4.1            & 0.192 & \pstrong{<.001} & \pstar{.033}{*} \\*
& & & & Qwen3-32B          & 0.125 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Gemma-3-27B-IT     & 0.117 & \pstrong{<.001} & \pstrong{<.001} \\*
& & & & Phi-4              & 0.200 & \pstrong{<.001} & $.069$ \\

\end{longtable}
